Two Rounds Are Already Hard for Loop-Free Updates of Routing Trees

Updating a routing tree can create loops even when the old and new trees lead to the same destination. A controller chooses which routers update in each round, but their updates may finish in any order. Strong loop freedom therefore requires every partial completion to be acyclic. We show that deciding whether two rounds suffice is NP-complete, even when a safe three-round schedule is supplied. The proof is a linear-size reduction from 3-SAT with one old clause spine and four routers per variable. Three types of mixed cycles enforce consistent literal choices and clause satisfaction. For every nonempty input formula, the constructed instance needs exactly two rounds if the formula is satisfiable and exactly three otherwise.

==> figures/arxiv_choice_example.tex <==
% Only the local clause rings in G2 are drawn, not the whole network.
% True literals' choice routers are early, so their old spine edges are absent.
\begin{tikzpicture}[x=1cm,y=1cm,
  removed/.style={-{Stealth[length=1.8mm]},line width=.7pt,black!25},
  cutmark/.style={font=\large\bfseries,text=inkgrey,fill=white,inner sep=1pt}]
  \node[figlabel,anchor=center] at (6.9,1.0)
    {$x=\mathrm{true},\ y=\mathrm{false},\ z=\mathrm{true}$};

  \begin{scope}
  \node[figlabel,anchor=west] at (0,.4) {Clause 1: $(x\lor\neg y\lor z)$};
  \node[routevertex,fill=earlyfill] (r11) at (.8,-.95) {$R_{1,1}$};
  \node[routevertex,fill=earlyfill] (r12) at (2.4,-.95) {$R_{1,2}$};
  \node[routevertex,fill=earlyfill] (r13) at (4.0,-.95) {$R_{1,3}$};
  \node[auxrouter,fill=latefill] (c1) at (5.6,-.95) {$C_1$};
  \node[figlabel,anchor=south] at ([yshift=2mm]r11.north) {$x$};
  \node[figlabel,anchor=south] at ([yshift=2mm]r12.north) {$\neg y$};
  \node[figlabel,anchor=south] at ([yshift=2mm]r13.north) {$z$};
  \draw[removed] (r11) -- (r12);
  \draw[removed] (r12) -- (r13);
  \draw[removed] (r13) -- (c1);
  \node[cutmark] at (1.6,-.95) {$\times$};
  \node[cutmark] at (3.2,-.95) {$\times$};
  \node[cutmark] at (4.8,-.95) {$\times$};
  \draw[newedge] (c1.east) -- (6.4,-.95) -- (6.4,-1.95)
    -- (0,-1.95) -- (0,-.95) -- (r11.west);
  \node[figlabel] at (.8,-1.53) {early};
  \node[figlabel] at (2.4,-1.53) {early};
  \node[figlabel] at (4.0,-1.53) {early};
  \node[figlabel] at (5.6,-1.53) {late};
  \end{scope}

  \begin{scope}[shift={(7.4,0)}]
  \node[figlabel,anchor=west] at (0,.4) {Clause 2: $(\neg x\lor y\lor z)$};
  \node[routevertex,fill=latefill] (r21) at (.8,-.95) {$R_{2,1}$};
  \node[routevertex,fill=latefill] (r22) at (2.4,-.95) {$R_{2,2}$};
  \node[routevertex,fill=earlyfill] (r23) at (4.0,-.95) {$R_{2,3}$};
  \node[auxrouter,fill=latefill] (c2) at (5.6,-.95) {$C_2$};
  \node[figlabel,anchor=south] at ([yshift=2mm]r21.north) {$\neg x$};
  \node[figlabel,anchor=south] at ([yshift=2mm]r22.north) {$y$};
  \node[figlabel,anchor=south] at ([yshift=2mm]r23.north) {$z$};
  \draw[oldedge] (r21) -- (r22);
  \draw[oldedge] (r22) -- (r23);
  \draw[removed] (r23) -- (c2);
  \node[cutmark] at (4.8,-.95) {$\times$};
  \draw[newedge] (c2.east) -- (6.4,-.95) -- (6.4,-1.95)
    -- (0,-1.95) -- (0,-.95) -- (r21.west);
  \node[figlabel] at (.8,-1.53) {late};
  \node[figlabel] at (2.4,-1.53) {late};
  \node[figlabel] at (4.0,-1.53) {early};
  \node[figlabel] at (5.6,-1.53) {late};
  \end{scope}
\end{tikzpicture}


==> figures/arxiv_clause_order.tex <==
% Grouped view of G2 under the assignment-derived schedule.
% Boxes are sets of routers, not forwarding vertices. The arrows summarize
% possible inter-group movement; direct exits to d are intentionally omitted.
\begin{tikzpicture}[x=1cm,y=1cm,
  clauseblock/.style={draw=inkgrey,rounded corners=2pt,line width=.65pt,
    fill=black!2,text width=3.4cm,minimum height=1.25cm,
    inner sep=4pt,align=center,font=\small,text=inkgrey},
  groupflow/.style={-{Stealth[length=2mm]},line width=.8pt,inkgrey}]
  \node[figheading,align=center] at (7.1,.45)
    {Round 2: inter-clause movement is only forward};

  \node[clauseblock] (c1) at (2.2,-.65)
    {\textbf{Clause 1}\\
     At least one old\\choice edge is missing};
  \node[clauseblock] (c2) at (7.1,-.65)
    {\textbf{Clause 2}\\
     At least one old\\choice edge is missing};
  \node[clauseblock] (cm) at (12,-.65)
    {\textbf{Clause $m$}\\
     At least one old\\choice edge is missing};
  \draw[groupflow] (c1.east) -- (c2.west);
  \draw[groupflow] (c2.east) --
    node[figlabel,above=2pt] {$\cdots$} (cm.west);

  \node[draw=inkgrey,rounded corners=2pt,line width=.65pt,
    fill=black!3,text width=12.2cm,minimum height=.85cm,
    inner sep=4pt,align=center,font=\small,text=inkgrey] (part) at (7.1,-2.7)
    {\textbf{Variable part, including $g$}\\
     Every available continuation reaches $d$.};
  \draw[groupflow] (c1.south) --
    node[figlabel,right=2pt] {choice exit} (part.north -| c1.south);
  \draw[groupflow] (c2.south) --
    node[figlabel,right=2pt] {choice exit} (part.north -| c2.south);
  \draw[groupflow] (cm.south) --
    node[figlabel,left=2pt] {choice exit} (part.north -| cm.south);
  \node[destination] (dest) at (7.1,-4.0) {$d$};
  \draw[groupflow] (part.south) -- (dest.north);

\end{tikzpicture}


==> figures/arxiv_literal_consistency.tex <==
% Implication chain in any safe two-round schedule, not a forwarding graph.
% The labels refer to the first two necessary cycle constraints.
\begin{tikzpicture}[x=1cm,y=1cm,
  logicbox/.style={draw=inkgrey,rounded corners=2pt,line width=.65pt,
    text width=4.6cm,minimum height=1cm,align=center,inner sep=5pt,font=\small},
  implies/.style={-{Stealth[length=2mm]},line width=.85pt,inkgrey}]
  \node[figheading] at (6.3,1.0)
    {An early occurrence rules out every opposite occurrence};

  \node[logicbox,fill=earlyfill] (positive) at (2.6,0)
    {Some occurrence carrying $v$\\is \textbf{early}};
  \node[logicbox,fill=latefill] (positiveblocker) at (10.0,0)
    {Its blocker $B_v$\\is \textbf{late}};
  \node[logicbox,fill=earlyfill] (negativeblocker) at (10.0,-1.95)
    {The opposite blocker $B_{\neg v}$\\is \textbf{early}};
  \node[logicbox,fill=latefill] (negative) at (2.6,-1.95)
    {Every occurrence carrying $\neg v$\\is \textbf{late}};

  \draw[implies] (positive.east) -- (positiveblocker.west)
    node[figlabel,midway,above=2pt] {condition 1};
  \draw[implies] (positiveblocker.south) -- (negativeblocker.north)
    node[figlabel,midway,right=3pt] {condition 2};
  \draw[implies] (negativeblocker.west) -- (negative.east)
    node[figlabel,midway,below=2pt] {condition 1};

  \node[figlabel,align=center] at (6.3,-3.05)
    {Logical implications, not forwarding edges.\\
     The same argument holds with $v$ and $\neg v$ exchanged.};
\end{tikzpicture}


==> figures/arxiv_new_tree.tex <==
% New rules only: a representative subtree, not the full construction.
% The displayed first choice R_{i,1} carries v; R_{j,k} is another v
% occurrence, and R_{p,q} carries not-v. All displayed routers are distinct.
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[figheading] at (6.0,1.8)
    {The new rules collect all paths at $g$, then $d$};

  \node[auxrouter] (ci) at (0,.4) {$C_i$};
  \node[routevertex] (ri) at (2.6,.4) {$R_{i,1}$};
  \node[routevertex] (rj) at (2.6,-1.0) {$R_{j,k}$};
  \node[routevertex] (rn) at (2.6,-2.5) {$R_{p,q}$};
  \node[figlabel,anchor=north] at ([yshift=-2mm]ri.south) {literal $v$};
  \node[figlabel,anchor=north] at ([yshift=-2mm]rj.south) {literal $v$};
  \node[figlabel,anchor=north] at ([yshift=-2mm]rn.south) {literal $\neg v$};

  \node[auxrouter] (bp) at (6.1,0) {$B_v$};
  \node[auxrouter] (bn) at (6.1,-2.5) {$B_{\neg v}$};
  \node[auxrouter] (zn) at (4.4,1.0) {$Z_{\neg v}$};
  \node[auxrouter] (zp) at (4.4,-3.35) {$Z_v$};
  \node[auxrouter] (g) at (9.2,-1.2) {$g$};
  \node[destination] (d) at (12.0,-1.2) {$d$};

  \draw[newedge] (ci) -- (ri);
  \draw[newedge] (ri) -- (bp);
  \draw[newedge] (rj) -- (bp);
  \draw[newedge] (rn) -- (bn);
  \draw[newedge] (zn) -- (bp);
  \draw[newedge] (zp) -- (bn);
  \draw[newedge] (bp) -- (g);
  \draw[newedge] (bn) -- (g);
  \draw[newedge] (g) -- (d);
\end{tikzpicture}


==> figures/arxiv_proof_roadmap.tex <==
% Logical proof map. Arrows are implications, not forwarding rules.
% No bijection between arbitrary schedules and assignments is asserted.
\begin{tikzpicture}[x=1cm,y=1cm,
  proofbox/.style={draw=inkgrey,rounded corners=2pt,line width=.65pt,
    fill=black!2,text width=6.0cm,align=center,inner xsep=5pt,
    inner ysep=3pt,font=\small},
  proofarrow/.style={-{Stealth[length=2mm]},line width=.85pt,inkgrey},
  proofstep/.style={font=\small,text=inkgrey,text width=2.85cm,
    align=right,inner sep=0pt}]
  \node[figheading] at (3.15,.8) {1. Read a safe schedule};
  \node[figheading] at (10.25,.8) {2. Build a safe schedule};

  \node[proofbox,minimum height=.85cm] (schedule) at (3.15,0)
    {\textbf{Any safe two-round schedule}};
  \node[proofbox,minimum height=.85cm] (assignment) at (10.25,0)
    {\textbf{A satisfying assignment}};

  \node[proofbox,minimum height=1.3cm] (choices) at (3.15,-1.95)
    {\textbf{Consistent literal choices}\\
     Early occurrences meet every clause\\
     and never choose opposite signs.};
  \node[proofbox,minimum height=1.3cm] (timing) at (10.25,-1.95)
    {\textbf{An explicit schedule}\\
     True choices, false-literal blockers,\\
     and $g$ go first; all others go second.};

  \node[proofbox,minimum height=1.4cm] (satisfying) at (3.15,-4.15)
    {\textbf{A satisfying assignment}\\
     Every clause has a true chosen literal.};
  \node[proofbox,minimum height=1.4cm] (safe) at (10.25,-4.15)
    {\textbf{A safe two-round schedule}\\
     Variable paths terminate;\\
     every remaining clause ring is broken.};

  \draw[proofarrow] (schedule.south) -- (choices.north)
    node[proofstep,midway,left=4pt] {three cycle\\constraints};
  \draw[proofarrow] (choices.south) -- (satisfying.north)
    node[proofstep,midway,left=4pt] {set the chosen\\literals true};
  \draw[proofarrow] (assignment.south) -- (timing.north)
    node[proofstep,midway,left=4pt] {truth determines\\timing};
  \draw[proofarrow] (timing.south) -- (safe.north)
    node[proofstep,midway,left=4pt] {check both\\round unions};
\end{tikzpicture}


==> figures/arxiv_variable_schedule.tex <==
% Representative paths in the canonical schedule, not complete union graphs.
% Here v is true: R_v and B_notv are early; B_v and both Z routers are late.
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[figheading,anchor=west] at (0,-.05)
    {Round 1: an early true occurrence enters a fixed old path};
  \node[routevertex,fill=earlyfill] (r1) at (.6,-.85) {$R$};
  \node[auxrouter,fill=latefill] (b1) at (3.4,-.85) {$B_v$};
  \node[auxrouter,fill=latefill] (z1) at (6.2,-.85) {$Z_v$};
  \node[destination] (d1) at (9,-.85) {$d$};
  \draw[newedge] (r1) -- (b1);
  \draw[oldedge] (b1) -- (z1);
  \draw[oldedge] (z1) -- (d1);
  \node[figlabel] at (.6,-1.48) {early ($v$)};
  \node[figlabel] at (3.4,-1.48) {late};
  \node[figlabel] at (6.2,-1.48) {late};

  \node[figheading,anchor=west] at (0,-2.4)
    {Round 2: even the remaining old blocker edge leads to $d$};
  \node[auxrouter,fill=latefill] (b2) at (.6,-3.65) {$B_v$};
  \node[auxrouter,fill=latefill] (z2) at (3.4,-3.65) {$Z_v$};
  \node[auxrouter,fill=earlyfill] (bn2) at (6.2,-3.65) {$B_{\neg v}$};
  \node[auxrouter,fill=earlyfill] (g2) at (9,-3.65) {$g$};
  \node[destination] (d2) at (11.8,-3.65) {$d$};
  \draw[oldedge] (b2) -- (z2);
  \draw[newedge] (z2) -- (bn2);
  \draw[newedge] (bn2) -- (g2);
  \draw[newedge] (g2) -- (d2);
  \draw[newedge] (b2.north) -- (.6,-2.9) -- (9,-2.9) -- (g2.north);
  \node[figlabel,fill=white,inner sep=2pt] at (4.8,-2.9)
    {or use $B_v$'s new edge};
  \draw[oldedge] (z2.south east) -- (4.4,-4.65) -- (11.8,-4.65) -- (d2.south);
  \node[figlabel,fill=white,inner sep=2pt] at (7.6,-4.65)
    {or use $Z_v$'s old edge};
  \node[figlabel] at (.6,-4.25) {late};
  \node[figlabel] at (3.4,-4.25) {late};
  \node[figlabel] at (6.2,-4.25) {early};
  \node[figlabel] at (9,-4.25) {early};
\end{tikzpicture}


==> figures/first_round_choice.tex <==
% A fixed five-router example; d never updates.
% Old: 1->d, 2->d, 3->1, 4->2. New: 1->3, 2->3, 3->4, 4->d.
% Both maximum safe first batches have size two, but only one finishes in two rounds.
\begin{tikzpicture}[x=1cm,y=1cm,
  batch/.style={draw=inkgrey,rounded corners=2pt,minimum height=8mm,
    text width=2.8cm,align=center,font=\small,inner sep=4pt},
  nextbatch/.style={batch,text width=3.5cm},
  flow/.style={-{Stealth[length=1.8mm]},line width=.7pt,inkgrey}]
  \node[figheading] at (2.6,.35) {Old and new successors};
  \node[anchor=north,font=\small] at (2.6,.05) {
    \begin{tabular}{@{}lcccc@{}}
      \toprule
      Router & $1$ & $2$ & $3$ & $4$\\
      \midrule
      \textcolor{oldblue}{Old} & $d$ & $d$ & $1$ & $2$\\
      \textcolor{neworange}{New} & $3$ & $3$ & $4$ & $d$\\
      \bottomrule
    \end{tabular}};
  \node[figheading] at (10.3,.35) {Why the bad remainder is unsafe};
  \node[routevertex] (one) at (8.7,-.65) {$1$};
  \node[routevertex] (three) at (11.9,-.65) {$3$};
  \draw[newedge] (one) to[bend left=22]
    node[above,figlabel] {new} (three);
  \draw[oldedge] (three) to[bend left=22]
    node[below,figlabel] {old} (one);
  \node[figlabel] at (8.7,-1.55) {already switched};
  \node[figlabel] at (11.9,-1.55) {still waiting};

  \node[figheading] at (1.65,-2.5) {First round};
  \node[figheading] at (6.1,-2.5) {All remaining updates};
  \node[figheading] at (11.55,-2.5) {Best completion};

  \node[batch,fill=earlyfill] (badfirst) at (1.65,-3.35)
    {$\{2,4\}$: safe};
  \node[nextbatch,fill=latefill,draw=red!65!black] (badrest) at (6.1,-3.35)
    {$\{1,3\}$: unsafe together};
  \node[align=center,font=\small,text width=3.8cm] (badend) at (11.55,-3.35)
    {\textbf{3 rounds total}\\finish with $\{3\}$, then $\{1\}$};
  \draw[flow] (badfirst)--(badrest);
  \draw[flow] (badrest)--(badend);

  \node[batch,fill=earlyfill] (goodfirst) at (1.65,-4.65)
    {$\{3,4\}$: safe};
  \node[nextbatch,fill=latefill] (goodrest) at (6.1,-4.65)
    {$\{1,2\}$: safe together};
  \node[align=center,font=\small,text width=3.8cm] (goodend) at (11.55,-4.65)
    {\textbf{2 rounds total}\\all updates finished};
  \draw[flow] (goodfirst)--(goodrest);
  \draw[flow] (goodrest)--(goodend);

  \node[figlabel] at (6.9,-5.55)
    {Both first rounds are largest possible: two routers.};
\end{tikzpicture}


==> figures/motivation.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \begin{scope}[shift={(1.35,0)}]
    \node[figheading] at (0,1.35) {Old tree};
    \node[routevertex] (oa) at (-.75,.55) {$a$};
    \node[routevertex] (ob) at (.75,.55) {$b$};
    \node[destination] (od) at (0,-.7) {$d$};
    \draw[oldedge] (oa)--(ob);
    \draw[oldedge] (ob)--(od);
  \end{scope}
  \begin{scope}[shift={(5.65,0)}]
    \node[figheading] at (0,1.35) {$b$ updates first};
    \node[routevertex] (ma) at (-.75,.55) {$a$};
    \node[routevertex] (mb) at (.75,.55) {$b$};
    \node[destination] (md) at (0,-.7) {$d$};
    \draw[oldedge] (ma) to[bend left=20] (mb);
    \draw[newedge] (mb) to[bend left=20] (ma);
    \node[figlabel] at (0,-1.35) {A transient loop};
  \end{scope}
  \begin{scope}[shift={(9.95,0)}]
    \node[figheading] at (0,1.35) {New tree};
    \node[routevertex] (na) at (-.75,.55) {$a$};
    \node[routevertex] (nb) at (.75,.55) {$b$};
    \node[destination] (nd) at (0,-.7) {$d$};
    \draw[newedge] (nb)--(na);
    \draw[newedge] (na)--(nd);
  \end{scope}
  \draw[oldedge] (2.0,-2.0)--(2.8,-2.0);
  \node[figlabel,anchor=west] at (2.9,-2.0) {old rule};
  \draw[newedge] (6.2,-2.0)--(7.0,-2.0);
  \node[figlabel,anchor=west] at (7.1,-2.0) {new rule};
\end{tikzpicture}


==> figures/variable_old_tree.tex <==
% Old rules only. A dotted path abbreviates all remaining clause blocks.
\begin{tikzpicture}[x=1cm,y=1cm,
  oldpath/.style={oldedge,densely dotted}]
  \fill[black!3,rounded corners=3pt] (1.15,-.57) rectangle (8.05,.57);
  \node[figheading] at (4.6,.95) {One old spine through all clauses};
  \node[auxrouter] (g) at (0,0) {$g$};
  \node[routevertex] (r1) at (1.8,0) {$R_{1,1}$};
  \node[routevertex] (r2) at (3.6,0) {$R_{1,2}$};
  \node[routevertex] (r3) at (5.4,0) {$R_{1,3}$};
  \node[auxrouter] (c) at (7.4,0) {$C_1$};
  \node[destination] (d) at (10.2,-2.0) {$d$};
  \draw[oldedge] (g) -- (r1);
  \draw[oldedge] (r1) -- (r2);
  \draw[oldedge] (r2) -- (r3);
  \draw[oldedge] (r3) -- (c);
  \draw[oldpath] (c) to[out=0,in=90]
    node[figlabel,align=center,above right=2pt] {remaining\\clauses} (d);
  \node[figlabel] at (4.6,-.87) {clause 1};

  \node[figheading] at (2.1,-1.45) {Two old branches for each variable $v$};
  \node[auxrouter] (bp) at (.5,-2.25) {$B_v$};
  \node[auxrouter] (zp) at (3.3,-2.25) {$Z_v$};
  \node[auxrouter] (bn) at (.5,-3.55) {$B_{\neg v}$};
  \node[auxrouter] (zn) at (3.3,-3.55) {$Z_{\neg v}$};
  \draw[oldedge] (bp) -- (zp);
  \draw[oldedge] (zp) -- (d);
  \draw[oldedge] (bn) -- (zn);
  \draw[oldedge] (zn) -- (d);
\end{tikzpicture}


==> figures/variable_three_obstructions.tex <==
% Only the colored router timings are assumed in these union cycles.
\begin{tikzpicture}[x=1cm,y=1cm,
  oldpath/.style={oldedge,densely dotted}]
  \node[figheading] at (1.05,.82) {1. Blocked choice};
  \node[routevertex,fill=earlyfill] (r) at (0,0) {$R$};
  \node[auxrouter,fill=earlyfill] (b) at (2.1,0) {$B_\ell$};
  \node[auxrouter] (g) at (1.05,-1.65) {$g$};
  \draw[newedge] (r) -- (b);
  \draw[newedge] (b) -- (g);
  \draw[oldpath] (g) -- node[figlabel,left=2pt,align=center] {old\\spine} (r);
  \node[figlabel,align=center] at (1.05,-2.5) {Round 1:\\choice and blocker early};

  \node[figheading] at (6.0,.82) {2. Two late blockers};
  \node[auxrouter,fill=latefill] (bp) at (5,0) {$B_v$};
  \node[auxrouter] (zp) at (7,0) {$Z_v$};
  \node[auxrouter,fill=latefill] (bn) at (7,-1.65) {$B_{\neg v}$};
  \node[auxrouter] (zn) at (5,-1.65) {$Z_{\neg v}$};
  \draw[oldedge] (bp) -- (zp);
  \draw[newedge] (zp) -- (bn);
  \draw[oldedge] (bn) -- (zn);
  \draw[newedge] (zn) -- (bp);
  \node[figlabel,align=center] at (6,-2.5) {Round 2:\\both blockers late};

  \node[figheading] at (10.75,.82) {3. Missed clause};
  \node[routevertex,fill=latefill] (r1) at (9.75,0) {$R_{i,1}$};
  \node[routevertex,fill=latefill] (r2) at (11.75,0) {$R_{i,2}$};
  \node[routevertex,fill=latefill] (r3) at (11.75,-1.65) {$R_{i,3}$};
  \node[auxrouter] (c) at (9.75,-1.65) {$C_i$};
  \draw[oldedge] (r1) -- (r2);
  \draw[oldedge] (r2) -- (r3);
  \draw[oldedge] (r3) -- (c);
  \draw[newedge] (c) -- (r1);
  \node[figlabel,align=center] at (10.75,-2.5) {Round 2:\\all clause choices late};
\end{tikzpicture}

